Knots Connected by Wide Ribbons

A ribbon is, intuitively, a smooth mapping of an annulus $S^1 \times I$ in 3-space having constant width $\varepsilon$. This can be formalized as a triple $(x,\varepsilon, \mathbf{u})$ where $x$ is smooth curve in 3-space and $\mathbf{u}$ is a unit vector field based along $x$. In the 1960s and 1970s, G. Calugareanu, G. H. White, and F. B. Fuller proved relationships between the geometry and topology of thin ribbons, in particular the "Link = Twist + Writhe" theorem that has been applied to help understand properties of double-stranded DNA. Although ribbons of small width have been studied extensively, it appears that less is known about ribbons of large width whose images (even via a smooth map) can be singular or self-intersecting. Suppose $K$ is a smoothly embedded knot in $\mathbb{R}^3$. Given a regular parameterization $\mathbf{x}(s)$, and a smooth unit vector field $\mathbf{u}(s)$ based along $K$, we may define a ribbon of width $R$ associated to $\mathbf{x}$ and $\mathbf{u}$ as the set of all points $\mathbf{x}(s) + r\mathbf{u}(s)$, $r \in [0,R]$. For large $R$, these wide ribbons typically have self-intersections. In this paper, we analyze how the knot type of the outer ribbon edge $\mathbf{x}(s) + R\mathbf{u}(s)$ relates to that of the original knot $K$. We show that, generically, there is an eventual limiting knot type of the outer ribbon edge as $R$ gets arbitrary large. We prove that this eventual knot type is one of only finitely many possibilities which depend just on the vector field $\mathbf{u}$. However, the particular knot type within the finite set depends on the parameterized curves $\mathbf{x}(s)$, $\mathbf{u}(s)$, and their interactions. Finally, we show how to control the curves and their parameterizations so that given two knot types $K_1$ and $K_2$, we can find a smooth ribbon of constant width connecting curves of these two knot types.

==> ChordVector.tex <==
%\documentclass{article}
%\usepackage{amsfonts,amssymb,graphics,amsmath,amsthm,comment}
%\usepackage[mathscr]{euscript}
%\usepackage{tikz}
%
%\begin{document}
%
%\begin{figure}[h]
%\begin{center}





\begin{tikzpicture}[inner sep=0pt,thick,
        dot/.style={fill=black,circle,minimum size=4pt}, scale=0.7]

\draw[ultra thick, -] (-4.27,0) -- (3.65,0);
\draw[-] (-4.5,-0.5) .. controls (-3,3) and (-2,2) .. (5,-0.5);
\draw[ultra thick, ->] (-1,1.6) -- (2,0.7);
%\draw[ultra thick, ->] (-1,-3) -- (2,-1.7);


\node[dot] at (-4.27,0) {};
\node[dot] at (3.65,0) {};
\node[dot] at (-1,1.6) {};

\node at (-5.3, 0) {$\gamma(c)$};
\node at (3.7, 0.8) {$\gamma(d)$};
%\node at (0.8, -3) {$\mathbf{u}_0$};
\node at (0.5, 2) {$\gamma'(s)$};

\end{tikzpicture}





%\end{center}
%\caption{Illustration of Sublemma}
%\end{figure}
%
%\end{document}

==> PartialTrefoil2.tex <==

%\documentclass{article}
%\usepackage[utf8]{inputenc}
%\usepackage{tikz}

%\usepackage[active,tightpage]{preview}
%\PreviewEnvironment{tikzpicture}

%\begin{document}


\begin{tikzpicture}[y=0.80pt,x=0.80pt,yscale=-1, inner sep=0pt, outer sep=0pt, scale=.15,dot/.style={fill=black,circle,minimum size=4pt}]
\begin{scope}% layer1
  % path2989
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.200pt] (375.0000,302.3622) .. controls (375.0000,302.3622) and
    (370.2923,343.8908) .. (368.2589,393.9584)(367.6294,458.0886) .. controls
    (368.3484,483.8265) and (370.4979,508.2911) .. (375.0000,527.3622) .. controls
    (387.8436,581.7685) and (437.1564,622.9559) .. (450.0000,677.3622) .. controls
    (455.7438,701.6934) and (467.6777,734.6845) .. (450.0000,752.3622) .. controls
    (437.3884,764.9738) and (419.1865,773.0867) ..
    (399.3826,776.7010)(335.3347,772.8958) .. controls (321.5887,768.4874) and
    (309.2807,761.6429) .. (300.0000,752.3622) .. controls (229.2893,681.6515) and
    (229.2893,523.0729) .. (300.0000,452.3622) .. controls (335.3553,417.0068) and
    (414.6447,417.0068) .. (450.0000,452.3622) .. controls (467.6777,470.0398) and
    (455.7438,503.0310) .. (450.0000,527.3622) .. controls (446.2415,543.2835) and
    (439.3599,558.0728) .. (431.1830,572.3926)(393.8170,632.3318) .. controls
    (385.6401,646.6516) and (378.7585,661.4409) .. (375.0000,677.3622) .. controls
    (357.7685,750.3558) and (375.0000,902.3622) .. (375.0000,902.3622);


\draw (200,550) circle (700pt);

\node at (500,302) {$\mathbf{x}$};
\node at (-200,-400) {$S^2$};

%\node[dot] at (-470,-10) {};
%\node[dot] at (870,-10) {};

\draw[thin]  (-470,-10) .. controls (-23,150) and (423,150) .. (870,-10);
\draw[thin, dashed]  (-470,-10) .. controls (-23,-210) and (423,-210) .. (870,-10);

\draw[thin]  (-470,1110) .. controls (-23,1270) and (423,1270) .. (870,1110);
\draw[thin, dashed]  (-470,1110) .. controls (-23,910) and (423,910) .. (870,1110);

\draw[very thick] (375,302.3622) ..  controls (360, -300) and (200, -325) .. (200,-320);
\draw[very thick] (375,902.3622) .. controls (360, 1400) and (200, 1425) .. (200, 1420);

\draw[very thick, dashed] (200,-325) .. controls (0, 258) and (0, 841) .. (200, 1425);



\end{scope}

\end{tikzpicture}



%\end{document}



==> isostris.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{scalefnt}
%\begin{document}

%\begin{figure}[h]
%\begin{center}

{\scalefont{0.8}
\begin{tikzpicture}[inner sep=0pt,thick,
        dot/.style={fill=black,circle,minimum size=4pt},scale=3.5]

\draw[thick] (0.2,0) .. controls (0.6,0.4) .. (1.0,0);
\draw[thick] (-0.2,0) .. controls (-0.6,0.4) .. (-1.0,0);

\node[dot](a) at (-0.6,0.3) {};
\node[above left](aa) at (-0.65,0.32){$\mathbf{x}(s_0)$};
\node[dot](b) at (0.6,0.3) {};
\node[above right](bb) at (0.65,0.32){$\mathbf{x}(\bar{s}_0)$};
\node[dot](c) at (-0.47,0.25) {};
\node[below](cc) at (-0.52,0.20){$\mathbf{x}(s_n)$};

\node[dot](d) at (0.47,0.25) {};
\node[below](cc) at (0.52,0.20){$\mathbf{x}(\bar{s}_n)$};
\node[above right](aaa) at (-0.4,0.3){$\beta_n$};
\node[above left](bbb) at (0.4,0.3){$\beta_n$};

\node[dot](e) at (0,1.3) {};
%\node[above](ee) at (0, 1.4) {$\gamma(s_n) + r(s_n, \bar{s}_n)\vec{u}(s_n)$};
%\node[above](eee) at (0, 1.4) {$= \gamma(\bar{s}_n) + r(s_n, \bar{s}_n)\vec{u}(\bar{s}_n)$};


\node[below left](ff) at (-1.1,0){$K$};
\node[below right](gg) at (1.1,0){$K$};

\draw (c) -- (d);
\draw[->] (c) -- (e);
\draw[->] (d) -- (e);


\node[dot](h) at (0.6,1.5) {};
\node[dot](i) at (-0.6,1.5) {};

\draw[->] (b) -- (h);
\draw[->] (a) -- (i);

\node[above](ii) at (-0.6,1.6) {$\mathbf{x}(s_0) + r\mathbf{u}(s_0)$};
\node[above](hh) at (0.6,1.6) {$\mathbf{x}(\bar{s}_0) + r\mathbf{u}(\bar{s}_0)$};




\end{tikzpicture}}

%\end{center}
%\caption{Schematic of Isosceles Triangles Formed Near Goal Post}
%\end{figure}

%\end{document}
